Ontologies of common sense, physics and mathematics

The view of nature we adopt in the natural attitude is determined by common sense, without which we could not survive. Classical physics is modelled on this common-sense view of nature, and uses mathematics to formalise our natural understanding of the causes and effects we observe in time and space when we select subsystems of nature for modelling. But in modern physics, we do not go beyond the realm of common sense by augmenting our knowledge of what is going on in nature. Rather, we have measurements that we do not understand, so we know nothing about the ontology of what we measure. We help ourselves by using entities from mathematics, which we fully understand ontologically. But we have no ontology of the reality of modern physics; we have only what we can assert mathematically. In this paper, we describe the ontology of classical and modern physics against this background and show how it relates to the ontology of common sense and of mathematics.

==> ontoPhysics-dot2tex-fig1.tex <==
%%
\node (A) at (96.0bp,84.5bp) [t] {\pbox[t]{\textwidth}{mathematical\\entity}};
  \node (B1) at (28.0bp,45.5bp) [t] {constructor};
  \node (B2) at (96.0bp,45.5bp) [t] {monad};
  \node (B3) at (182.0bp,45.5bp) [t] {\pbox[t]{\textwidth}{essential\\structure}};
  \node (C10) at (28.0bp,7.5bp) [t] {$0$};
  \node (C11) at (62.0bp,7.5bp) [t] {$1$};
  \node (C12) at (96.0bp,7.5bp) [t] {$a$};
  \node (C13) at (130.0bp,7.5bp) [t] {$x$};
  \node (C14) at (173.0bp,7.5bp) [t] {point};
  \draw [e] (A) -- (B1);
  \draw [e] (A) -- (B2);
  \draw [e] (A) -- (B3);
  \draw [ne] (B2) -- (C10);
  \draw [ne] (B2) -- (C11);
  \draw [ne] (B2) -- (C12);
  \draw [ne] (B2) -- (C13);
  \draw [ne] (B2) -- (C14);
%

==> ontoPhysics-dot2tex-fig10.tex <==
%%
\node (A) at (32.0bp,119.5bp) [t] {$\mathrm{R \subseteq (A \times B)}$};
  \node (B) at (32.0bp,81.5bp) [t] {operator};
  \node (C) at (32.0bp,44.5bp) [t] {$\mathcal{H}-\mathsf{operator}$};
  \node (D) at (32.0bp,7.5bp) [t] {$\mathcal{H}-\mathsf{projector}$};
  \draw [e] (A) -- (B);
  \draw [e] (B) -- (C);
  \draw [e] (C) -- (D);
%

==> ontoPhysics-dot2tex-fig2.tex <==
%%
\node (B3) at (141.5bp,84.5bp) [t] {\pbox[t]{\textwidth}{essential\\structure}};
  \node (C17) at (108.5bp,45.5bp) [t] {$R \subseteq (A \times B)$};
  \node (C18) at (174.5bp,45.5bp) [t] {field};
  \node (D3) at (28.5bp,7.5bp) [t] {$f:\mathbb{R}^n\mapsto \mathbb{R}$};
  \node (D4) at (111.5bp,7.5bp) [t] {$\mathcal{O}:\mathbb{R}^n\mapsto \mathbb{R}^k$};
  \node (E2) at (174.5bp,7.5bp) [t] {$\mathbb{R}$};
  \draw [e] (B3) -- (C17);
  \draw [e] (B3) -- (C18);
  \draw [e] (C17) -- (D3);
  \draw [e] (C17) -- (D4);
  \draw [e] (C18) -- (E2);
%

==> ontoPhysics-dot2tex-fig3.tex <==
%%
\node (B1) at (251.0bp,84.5bp) [t] {constructor};
  \node (C1) at (79.0bp,47.5bp) [t] {(in)equation c.};
  \node (C2) at (218.0bp,47.5bp) [t] {set c.};
  \node (C3) at (284.0bp,47.5bp) [t] {quantifier c.};
  \node (C4) at (381.0bp,47.5bp) [t] {\pbox[t]{\textwidth}{simple\\operator c.}};
  \node (D1) at (7.0bp,8.5bp) [t] {$=$};
  \node (D2) at (43.0bp,8.5bp) [t] {$\neq$};
  \node (D3) at (79.0bp,8.5bp) [t] {$<$};
  \node (D4) at (115.0bp,8.5bp) [t] {$>$};
  \node (D5) at (151.0bp,8.5bp) [t] {$\in$};
  \node (D6) at (218.0bp,8.5bp) [t] {$= \{x \in \dots | \dots\}$};
  \node (D7) at (284.0bp,8.5bp) [t] {$\forall$};
  \node (D8) at (318.0bp,8.5bp) [t] {$\exists$};
  \node (E1) at (367.0bp,8.5bp) [t] {$+$};
  \node (E2) at (401.0bp,8.5bp) [t] {$\cdot$};
  \draw [e] (B1) -- (C1);
  \draw [e] (B1) -- (C2);
  \draw [e] (B1) -- (C3);
  \draw [e] (B1) -- (C4);
  \draw [e] (C1) -- (D1);
  \draw [e] (C1) -- (D2);
  \draw [e] (C1) -- (D3);
  \draw [e] (C1) -- (D4);
  \draw [e] (C2) -- (D5);
  \draw [e] (C2) -- (D6);
  \draw [e] (C3) -- (D7);
  \draw [e] (C3) -- (D8);
  \draw [e] (C4) -- (E1);
  \draw [e] (C4) -- (E2);
%

==> ontoPhysics-dot2tex-fig4.tex <==
%%
\node (A) at (69.5bp,87.5bp) [t] {$R \subseteq (A \times B)$};
  \node (B1) at (28.5bp,49.5bp) [t] {$f:\mathbb{R}^n\mapsto \mathbb{R}$};
  \node (B2) at (111.5bp,49.5bp) [t] {$\mathcal{O}:\mathbb{R}^n\mapsto \mathbb{R}^k$};
  \node (C3) at (28.5bp,10.0bp) [t] {$x(t)$};
  \node (C1) at (104.5bp,10.0bp) [t] {$\frac{d}{dx}:T_{x}M \mapsto \mathbb{R}$};
  \node (C2) at (199.5bp,10.0bp) [t] {$\frac{d^2}{dx^2}:T_{\dot{x}}M \mapsto \mathbb{R}$};
  \draw [e] (A) -- (B1);
  \draw [e] (A) -- (B2);
  \draw [e] (B1) -- (C3);
  \draw [e] (B2) -- (C1);
  \draw [e] (B2) -- (C2);
%

==> ontoPhysics-dot2tex-fig5.tex <==
%%
\node (A) at (276.5bp,124.5bp) [t] {magnitude};
  \node (B1) at (216.5bp,86.5bp) [t] {\pbox[t]{\textwidth}{continuant\\quality}};
  \node (B2) at (337.5bp,86.5bp) [t] {\pbox[t]{\textwidth}{process\\characteristic}};
  \node (C1) at (49.5bp,47.5bp) [t] {\pbox[t]{\textwidth}{continuant\\constant}};
  \node (C2) at (159.5bp,47.5bp) [t] {\pbox[t]{\textwidth}{scalar\\distance}};
  \node (C3) at (234.5bp,47.5bp) [t] {mass};
  \node (C4) at (319.5bp,47.5bp) [t] {force};
  \node (C5) at (384.5bp,47.5bp) [t] {acceleration};
  \node (D1) at (49.5bp,8.5bp) [t] {\pbox[t]{\textwidth}{retraction\\constant}};
  \draw [e] (A) -- (B1);
  \draw [e] (A) -- (B2);
  \draw [e] (B1) -- (C1);
  \draw [e] (B1) -- (C2);
  \draw [e] (B1) -- (C3);
  \draw [e] (B1) -- (C3);
  \draw [e] (B2) -- (C4);
  \draw [e] (B2) -- (C5);
  \draw [e] (C1) -- (D1);
%

==> ontoPhysics-dot2tex-fig6.tex <==
%%
\node (A) at (47.0bp,124.5bp) [t] {constructor};
  \node (B) at (47.0bp,87.5bp) [t] {\pbox[t]{\textwidth}{simple\\operator}};
  \node (C1) at (7.0bp,48.0bp) [t] {$\frac{x}{y}$};
  \node (C2) at (47.0bp,48.0bp) [t] {$\sqrt{x}$};
  \node (C3) at (130.0bp,48.0bp) [t] {\pbox[t]{\textwidth}{precedence\\operator}};
  \node (D1) at (130.0bp,8.5bp) [t] {$(\dots)$};
  \draw [e] (A) -- (B);
  \draw [e] (B) -- (C1);
  \draw [e] (B) -- (C2);
  \draw [e] (B) -- (C3);
  \draw [e] (C3) -- (D1);
%

==> ontoPhysics-dot2tex-fig7.tex <==
%%
\node (A) at (47.0bp,158.5bp) [t] {structure};
  \node (B) at (47.0bp,121.5bp) [t] {\pbox[t]{\textwidth}{algebraic\\structure}};
  \node (C) at (47.0bp,82.5bp) [t] {\pbox[t]{\textwidth}{vector\\space ($\mathbb{C}$)}};
  \node (D) at (47.0bp,43.5bp) [t] {\pbox[t]{\textwidth}{metric\\space}};
  \node (E) at (47.0bp,6.5bp) [t] {$\mathcal{H}$};
  \draw [e] (A) -- (B);
  \draw [e] (B) -- (C);
  \draw [e] (C) -- (D);
  \draw [e] (D) -- (E);
%

==> ontoPhysics-dot2tex-fig8.tex <==
%%
\node (A) at (7.5bp,78.5bp) [t] {$\mathcal{H}$};
  \node (B) at (7.5bp,43.5bp) [t] {$\mathcal{A}$};
  \node (C) at (7.5bp,7.5bp) [t] {$\ket{\psi}$};
  \draw [e] (A) -- (B);
  \draw [e] (B) -- (C);
%

==> ontoPhysics-dot2tex-fig9.tex <==
%%
\node (B) at (36.0bp,123.5bp) [t] {$\mathrm{R \subseteq (A \times B)}$};
  \node (C) at (36.0bp,85.5bp) [t] {operator};
  \node (D) at (36.0bp,47.5bp) [t] {\pbox[t]{\textwidth}{inner\\product}};
  \node (E) at (36.0bp,8.5bp) [t] {$\mathcal{I}(\ket{\phi}, \ket{\psi})$};
  \draw [e] (B) -- (C);
  \draw [e] (C) -- (D);
  \draw [e] (D) -- (E);
%
